Characterisation of 92 Southern TESS Candidate Planet Hosts and a New Photometric [Fe/H] Relation for Cool Dwarfs

We present the results of a medium resolution optical spectroscopic survey of 92 cool ($3,000 \lesssim T_{\rm eff} \lesssim 4,500\,$K) southern TESS candidate planet hosts, and describe our spectral fitting methodology used to recover stellar parameters. We quantify model deficiencies at predicting optical fluxes, and while our technique works well for $T_{\rm eff}$, further improvements are needed for [Fe/H]. To this end, we developed an updated photometric [Fe/H] calibration for isolated main sequence stars built upon a calibration sample of 69 cool dwarfs in binary systems, precise to $\pm0.19\,$dex, from super-solar to metal poor, over $1.51 < {\rm Gaia}~(B_P-R_P) < 3.3$. Our fitted $T_{\rm eff}$ and $R_\star$ have median precisions of 0.8% and 1.7%, respectively and are consistent with our sample of standard stars. We use these to model the transit light curves and determine exoplanet radii for 100 candidate planets to 3.5% precision and see evidence that the planet-radius gap is also present for cool dwarfs. Our results are consistent with the sample of confirmed TESS planets, with this survey representing one of the largest uniform analyses of cool TESS candidate planet hosts to date.

==> (inline-0) <==
\begin{tabular}{ccccccc}
\hline
TIC & UT Date & airmass & exp & RV & 
\multicolumn{2}{c}{SNR} \\
 &  &  & (sec) & (km$\,$s$^{-1}$) & 
(B) & (R) \\
\hline
219338557 & 19-08-25 & 1.1 & 120 & 36.00 $\pm$ 4.50 & 66 & 185 \\
201248411 & 19-08-26 & 1.1 & 200 & 17.92 $\pm$ 4.50 & 52 & 142 \\
262530407 & 19-08-26 & 1.1 & 200 & 8.71 $\pm$ 4.51 & 37 & 114 \\
118327550 & 19-08-26 & 1.0 & 300 & 6.48 $\pm$ 4.53 & 23 & 75 \\
410153553 & 19-08-26 & 1.3 & 600 & -14.96 $\pm$ 4.55 & 14 & 63 \\
62483237 & 19-08-26 & 1.0 & 150 & 6.17 $\pm$ 4.50 & 61 & 164 \\
259377017 & 19-08-27 & 1.3 & 300 & 20.21 $\pm$ 4.53 & 26 & 84 \\
200322593 & 19-08-27 & 1.4 & 600 & 12.61 $\pm$ 4.55 & 12 & 46 \\
406941612 & 19-08-27 & 1.7 & 300 & 2.38 $\pm$ 4.52 & 24 & 80 \\
193641523 & 19-08-27 & 1.7 & 300 & 26.62 $\pm$ 4.50 & 54 & 151 \\
351601843 & 19-08-28 & 1.4 & 300 & 26.31 $\pm$ 4.51 & 21 & 71 \\
234994474 & 19-08-28 & 1.1 & 300 & 24.29 $\pm$ 4.51 & 71 & 208 \\
251848941 & 19-10-13 & 1.0 & 600 & 56.79 $\pm$ 4.50 & 72 & 199 \\
259962054 & 19-10-14 & 1.2 & 300 & -11.16 $\pm$ 4.54 & 6 & 27 \\
101948569 & 19-10-14 & 1.0 & 120 & 22.63 $\pm$ 4.50 & 28 & 82 \\
179985715 & 19-10-14 & 1.0 & 120 & -12.54 $\pm$ 4.51 & 17 & 58 \\
37749396 & 19-10-14 & 1.1 & 60 & -9.28 $\pm$ 4.51 & 52 & 149 \\
122613513 & 19-10-14 & 1.0 & 300 & 8.72 $\pm$ 4.50 & 54 & 145 \\
229111835 & 19-10-14 & 1.1 & 300 & 13.15 $\pm$ 4.51 & 12 & 42 \\
70899085 & 19-10-15 & 1.1 & 300 & -12.74 $\pm$ 4.51 & 30 & 96 \\
98796344 & 19-10-15 & 1.1 & 90 & -10.03 $\pm$ 4.54 & 30 & 96 \\
55488511 & 19-10-15 & 1.1 & 300 & 89.66 $\pm$ 4.51 & 18 & 63 \\
271596225 & 19-10-15 & 1.4 & 300 & -0.68 $\pm$ 4.52 & 15 & 53 \\
44647437 & 19-10-16 & 1.0 & 300 & 14.43 $\pm$ 4.51 & 9 & 36 \\
237914496 & 19-10-16 & 1.2 & 300 & -6.74 $\pm$ 4.51 & 18 & 58 \\
237920046 & 19-10-16 & 1.2 & 300 & 8.94 $\pm$ 4.51 & 12 & 43 \\
201642601 & 19-10-17 & 1.3 & 900 & -27.52 $\pm$ 4.51 & 16 & 57 \\
158297421 & 19-10-17 & 1.2 & 900 & -5.31 $\pm$ 4.50 & 14 & 49 \\
261108236 & 19-10-17 & 1.5 & 600 & 4.02 $\pm$ 4.51 & 19 & 69 \\
231702397 & 19-10-17 & 1.1 & 900 & -76.33 $\pm$ 4.54 & 7 & 33 \\
322063810 & 19-10-17 & 1.1 & 150 & 32.28 $\pm$ 4.51 & 47 & 137 \\
220479565 & 19-10-17 & 1.1 & 600 & 30.73 $\pm$ 4.53 & 10 & 47 \\
220459976 & 19-10-17 & 1.2 & 600 & 15.25 $\pm$ 4.51 & 20 & 73 \\
192826603 & 19-10-17 & 1.1 & 1200 & 95.80 $\pm$ 4.52 & 7 & 38 \\
44737596 & 19-10-17 & 1.1 & 1200 & 41.46 $\pm$ 4.52 & 6 & 36 \\
38510224 & 19-10-17 & 1.2 & 300 & 29.91 $\pm$ 4.50 & 23 & 72 \\
33831980 & 19-10-17 & 1.4 & 600 & 11.84 $\pm$ 4.51 & 25 & 85 \\
219229644 & 19-10-17 & 1.1 & 300 & 48.73 $\pm$ 4.51 & 28 & 91 \\
14165625 & 19-10-17 & 1.1 & 300 & 22.75 $\pm$ 4.50 & 27 & 86 \\
32497972 & 19-10-17 & 1.0 & 300 & 3.57 $\pm$ 4.51 & 16 & 60 \\
170849515 & 19-10-18 & 1.0 & 1800 & 4.86 $\pm$ 4.52 & 9 & 29 \\
100608026 & 19-10-19 & 1.0 & 300 & 24.98 $\pm$ 4.51 & 29 & 97 \\
144700903 & 19-10-19 & 1.4 & 700 & -0.04 $\pm$ 4.51 & 12 & 53 \\
12423815 & 19-11-16 & 1.0 & 2000 & -11.69 $\pm$ 4.52 & 9 & 35 \\
260708537 & 20-02-01 & 1.1 & 120 & 25.15 $\pm$ 4.53 & 32 & 102 \\
35009898 & 20-02-01 & 1.2 & 600 & -41.91 $\pm$ 4.53 & 14 & 52 \\
151825527 & 20-02-01 & 1.0 & 450 & -5.31 $\pm$ 4.52 & 23 & 80 \\
150428135 & 20-02-01 & 1.2 & 360 & -4.25 $\pm$ 4.53 & 29 & 92 \\
260004324 & 20-02-01 & 1.1 & 180 & 41.76 $\pm$ 4.52 & 32 & 99 \\
167600516 & 20-02-01 & 1.2 & 300 & 36.55 $\pm$ 4.51 & 45 & 136 \\
219195044 & 20-02-01 & 1.1 & 450 & 117.69 $\pm$ 4.52 & 28 & 90 \\
73649615 & 20-02-01 & 1.0 & 700 & 14.53 $\pm$ 4.52 & 12 & 50 \\
165317334 & 20-02-01 & 1.0 & 150 & 4.98 $\pm$ 4.51 & 22 & 80 \\
440887364 & 20-02-01 & 1.1 & 45 & -25.52 $\pm$ 4.50 & 46 & 140 \\
307210830 & 20-02-03 & 1.3 & 120 & -5.17 $\pm$ 4.53 & 23 & 88 \\
141608198 & 20-02-03 & 1.4 & 900 & 14.91 $\pm$ 4.54 & 8 & 44 \\
33521996 & 20-02-03 & 1.0 & 900 & 41.68 $\pm$ 4.52 & 6 & 37 \\
19025965 & 20-02-03 & 1.6 & 360 & 46.78 $\pm$ 4.50 & 17 & 73 \\
27649847 & 20-02-03 & 1.4 & 720 & -10.40 $\pm$ 4.53 & 8 & 44 \\
413248763 & 20-02-03 & 1.0 & 45 & -36.03 $\pm$ 4.53 & 22 & 80 \\
296739893 & 20-02-03 & 1.1 & 300 & 8.47 $\pm$ 4.52 & 38 & 118 \\
36734222 & 20-02-03 & 1.1 & 450 & -8.65 $\pm$ 4.51 & 24 & 89 \\
54962195 & 20-02-03 & 1.1 & 450 & 25.13 $\pm$ 4.52 & 7 & 44 \\
158588995 & 20-02-03 & 1.0 & 720 & 7.25 $\pm$ 4.53 & 9 & 49 \\
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
TIC & UT Date & airmass & exp & RV & 
\multicolumn{2}{c}{SNR} \\
 &  &  & (sec) & (km$\,$s$^{-1}$) & 
(B) & (R) \\
\hline
141527579 & 20-02-03 & 1.4 & 900 & 24.59 $\pm$ 4.52 & 20 & 75 \\
149788158 & 20-02-03 & 1.2 & 360 & 24.03 $\pm$ 4.52 & 19 & 73 \\
34068865 & 20-02-03 & 1.1 & 30 & 50.46 $\pm$ 4.52 & 30 & 99 \\
36724087 & 20-02-03 & 1.1 & 360 & -7.62 $\pm$ 4.53 & 14 & 60 \\
359271092 & 20-02-03 & 1.2 & 20 & 37.39 $\pm$ 4.51 & 24 & 91 \\
429358906 & 20-02-03 & 1.1 & 1200 & -1.21 $\pm$ 4.54 & 6 & 43 \\
374829238 & 20-02-03 & 1.2 & 600 & 15.29 $\pm$ 4.51 & 19 & 73 \\
300710077 & 20-02-03 & 1.3 & 660 & 58.98 $\pm$ 4.53 & 12 & 60 \\
362249359 & 20-02-03 & 1.2 & 180 & 14.78 $\pm$ 4.51 & 32 & 110 \\
210873792 & 20-02-03 & 1.4 & 450 & -75.36 $\pm$ 4.51 & 22 & 78 \\
261257684 & 20-02-03 & 1.6 & 300 & 7.56 $\pm$ 4.51 & 25 & 91 \\
280437559 & 20-02-03 & 1.3 & 180 & -3.64 $\pm$ 4.50 & 25 & 91 \\
370133522 & 20-09-11 & 1.3 & 180 & -0.93 $\pm$ 4.53 & 20 & 70 \\
12421862 & 20-09-11 & 1.0 & 180 & 19.29 $\pm$ 4.51 & 28 & 97 \\
415969908 & 20-09-11 & 1.0 & 450 & 24.75 $\pm$ 4.52 & 20 & 71 \\
92226327 & 20-09-11 & 1.1 & 450 & -15.10 $\pm$ 4.55 & 9 & 44 \\
348538431 & 20-09-11 & 2.0 & 900 & -6.72 $\pm$ 4.56 & 15 & 56 \\
254113311 & 20-09-12 & 1.0 & 180 & -7.33 $\pm$ 4.50 & 39 & 115 \\
29960110 & 20-09-12 & 1.0 & 360 & 26.52 $\pm$ 4.52 & 17 & 63 \\
425934411 & 20-09-12 & 1.2 & 1200 & -47.79 $\pm$ 4.53 & 11 & 52 \\
153065527 & 20-09-12 & 1.0 & 450 & 17.50 $\pm$ 4.54 & 8 & 41 \\
50618703 & 20-09-12 & 1.3 & 120 & 10.43 $\pm$ 4.50 & 36 & 111 \\
77156829 & 20-09-12 & 1.0 & 300 & 9.06 $\pm$ 4.53 & 21 & 77 \\
231728511 & 20-09-12 & 1.1 & 450 & -5.94 $\pm$ 4.53 & 13 & 51 \\
369327947 & 20-09-12 & 1.6 & 300 & -13.78 $\pm$ 4.53 & 23 & 79 \\
175532955 & 20-09-12 & 1.0 & 360 & 76.23 $\pm$ 4.50 & 25 & 79 \\
141527965 & 20-09-13 & 1.4 & 450 & 37.43 $\pm$ 4.50 & 29 & 90 \\
260417932 & 20-09-13 & 1.2 & 300 & 36.85 $\pm$ 4.50 & 42 & 116 \\
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
Gaia DR2 & UT Date & airmass & exp & RV & 
\multicolumn{2}{c}{SNR} \\
 &  &  & (sec) & (km$\,$s$^{-1}$) & 
(B) & (R) \\
\hline
19316224572460416 & 19-07-22 & 1.5 & 5 & 20.65 $\pm$ 4.50 & 108 & 251 \\
2306965202564506752 & 19-07-22 & 1.0 & 200 & 19.60 $\pm$ 4.52 & 180 & 487 \\
2603090003484152064 & 19-07-22 & 1.1 & 300 & -4.68 $\pm$ 4.53 & 100 & 281 \\
2683023811628007296 & 19-07-22 & 1.3 & 300 & 19.01 $\pm$ 4.51 & 159 & 462 \\
2828928008202069376 & 19-07-22 & 1.5 & 200 & -30.56 $\pm$ 4.51 & 158 & 458 \\
5134635708766250752 & 19-07-22 & 1.1 & 300 & 8.56 $\pm$ 4.51 & 182 & 529 \\
6553614253923452800 & 19-07-22 & 1.0 & 30 & 7.13 $\pm$ 4.51 & 117 & 335 \\
6604147121141267712 & 19-07-22 & 1.0 & 30 & 8.13 $\pm$ 4.50 & 192 & 474 \\
2552925644460225152 & 19-08-26 & 1.2 & 10 & -14.82 $\pm$ 4.50 & 144 & 309 \\
2627117287488522240 & 19-08-26 & 1.5 & 60 & -18.10 $\pm$ 4.53 & 92 & 247 \\
2653762573103102592 & 19-08-26 & 1.5 & 90 & 11.04 $\pm$ 4.51 & 94 & 271 \\
2702655587447223168 & 19-08-26 & 1.6 & 300 & -13.88 $\pm$ 4.51 & 74 & 219 \\
2739689239311660672 & 19-08-26 & 1.2 & 90 & -79.67 $\pm$ 4.52 & 73 & 213 \\
4282578724832056576 & 19-08-26 & 1.7 & 120 & 9.19 $\pm$ 4.51 & 82 & 234 \\
4293318823182081408 & 19-08-26 & 1.7 & 100 & 30.79 $\pm$ 4.52 & 85 & 228 \\
6412595290592307840 & 19-08-26 & 1.1 & 6 & -42.60 $\pm$ 4.50 & 296 & 711 \\
6562924609150908416 & 19-08-26 & 1.1 & 60 & 7.74 $\pm$ 4.52 & 180 & 492 \\
2611163717366876544 & 19-08-27 & 1.2 & 60 & -11.00 $\pm$ 4.51 & 45 & 139 \\
2815543034682035840 & 19-08-27 & 1.6 & 90 & -7.36 $\pm$ 4.51 & 44 & 136 \\
3209938366665770752 & 19-08-27 & 2.6 & 30 & 2.25 $\pm$ 4.51 & 66 & 209 \\
114207651462714880 & 19-10-12 & 1.9 & 300 & 26.03 $\pm$ 4.53 & 114 & 346 \\
2515037264041041536 & 19-10-12 & 1.2 & 120 & -10.79 $\pm$ 4.52 & 110 & 309 \\
2560771312759450496 & 19-10-12 & 1.2 & 180 & -31.93 $\pm$ 4.52 & 77 & 227 \\
301785537751949824 & 19-10-12 & 2.0 & 300 & -9.94 $\pm$ 4.51 & 65 & 211 \\
87921523897823872 & 19-10-12 & 1.7 & 300 & -4.49 $\pm$ 4.52 & 65 & 197 \\
145421309108301184 & 19-10-14 & 1.7 & 60 & -35.17 $\pm$ 4.51 & 93 & 282 \\
3210731015767419520 & 19-10-14 & 1.2 & 30 & -55.79 $\pm$ 4.50 & 109 & 278 \\
3339921875389105152 & 19-10-14 & 1.4 & 120 & 20.00 $\pm$ 4.51 & 108 & 318 \\
3359074685047632640 & 19-10-14 & 1.8 & 200 & -60.17 $\pm$ 4.51 & 91 & 282 \\
3409711211681795584 & 19-10-14 & 1.6 & 180 & 23.09 $\pm$ 4.52 & 78 & 233 \\
1736838805468812160 & 19-10-15 & 1.4 & 30 & -70.90 $\pm$ 4.50 & 58 & 162 \\
3057712188691831936 & 19-10-15 & 1.2 & 90 & -20.08 $\pm$ 4.51 & 92 & 274 \\
4075141768785646848 & 19-10-15 & 1.5 & 60 & -9.52 $\pm$ 4.55 & 32 & 110 \\
4971496564348094336 & 19-10-15 & 1.0 & 90 & 43.73 $\pm$ 4.52 & 52 & 148 \\
5006921282807193856 & 19-10-15 & 1.0 & 150 & 40.49 $\pm$ 4.51 & 61 & 179 \\
2910909931633597312 & 19-10-17 & 1.0 & 144 & 53.69 $\pm$ 4.52 & 44 & 125 \\
2979590513145784192 & 19-10-17 & 1.0 & 144 & -15.39 $\pm$ 4.52 & 43 & 131 \\
3101920046552857728 & 19-10-17 & 1.2 & 90 & -11.34 $\pm$ 4.52 & 65 & 184 \\
3117120863523946368 & 19-10-17 & 1.2 & 90 & 11.51 $\pm$ 4.55 & 25 & 91 \\
3136952686035250688 & 19-10-17 & 1.4 & 90 & 19.87 $\pm$ 4.56 & 25 & 87 \\
3184351876391975808 & 19-10-17 & 1.1 & 90 & -10.63 $\pm$ 4.52 & 44 & 130 \\
3316364602541746048 & 19-10-17 & 1.2 & 144 & 24.40 $\pm$ 4.54 & 31 & 104 \\
5951824121022278144 & 19-10-17 & 1.5 & 108 & -8.80 $\pm$ 4.53 & 75 & 223 \\
3057712223051571200 & 20-02-01 & 1.1 & 12 & -13.82 $\pm$ 4.50 & 99 & 231 \\
4364527594192166400 & 20-02-01 & 2.1 & 15 & 36.77 $\pm$ 4.51 & 65 & 195 \\
5378886891122066560 & 20-02-01 & 1.0 & 15 & 14.90 $\pm$ 4.50 & 81 & 206 \\
6143175840404555008 & 20-02-01 & 1.0 & 24 & -4.07 $\pm$ 4.50 & 35 & 101 \\
6223456372670070656 & 20-02-01 & 1.1 & 90 & 18.75 $\pm$ 4.50 & 79 & 202 \\
6288325222245417856 & 20-02-01 & 1.0 & 15 & -36.71 $\pm$ 4.50 & 63 & 184 \\
1244644727396803584 & 20-02-03 & 1.6 & 60 & 24.60 $\pm$ 4.51 & 46 & 152 \\
3089711447388931584 & 20-02-03 & 1.2 & 60 & 65.99 $\pm$ 4.52 & 44 & 138 \\
3195919322830293760 & 20-02-03 & 1.1 & 144 & -45.15 $\pm$ 4.55 & 41 & 120 \\
3256334497479041024 & 20-02-03 & 1.2 & 15 & 13.50 $\pm$ 4.50 & 55 & 152 \\
3520548825260557312 & 20-02-03 & 1.0 & 60 & 112.47 $\pm$ 4.51 & 64 & 158 \\
3550084490721711872 & 20-02-03 & 1.1 & 90 & 30.33 $\pm$ 4.50 & 51 & 143 \\
3630092241022731136 & 20-02-03 & 1.1 & 36 & -15.90 $\pm$ 4.50 & 51 & 144 \\
3661492609484469504 & 20-02-03 & 1.2 & 60 & -37.17 $\pm$ 4.50 & 75 & 210 \\
3689602277083844480 & 20-02-03 & 1.2 & 72 & 8.91 $\pm$ 4.51 & 105 & 321 \\
3738099879558957952 & 20-02-03 & 1.4 & 72 & 18.94 $\pm$ 4.51 & 79 & 240 \\
3741297293732404352 & 20-02-03 & 1.5 & 45 & 19.02 $\pm$ 4.52 & 80 & 235 \\
3767878708888402816 & 20-02-03 & 1.2 & 90 & 26.64 $\pm$ 4.51 & 53 & 163 \\
3796072592206250624 & 20-02-03 & 1.2 & 120 & -34.21 $\pm$ 4.54 & 21 & 90 \\
3828238392559860992 & 20-02-03 & 1.3 & 120 & 10.18 $\pm$ 4.52 & 92 & 268 \\
3855208897392952192 & 20-02-03 & 1.3 & 120 & 6.61 $\pm$ 4.52 & 70 & 211 \\
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
Gaia DR2 & UT Date & airmass & exp & RV & 
\multicolumn{2}{c}{SNR} \\
 &  &  & (sec) & (km$\,$s$^{-1}$) & 
(B) & (R) \\
\hline
3902785109124370432 & 20-02-03 & 1.4 & 300 & 20.95 $\pm$ 4.51 & 106 & 322 \\
4017860992519744384 & 20-02-03 & 1.9 & 120 & 4.28 $\pm$ 4.53 & 33 & 118 \\
4330690742322011520 & 20-02-03 & 1.4 & 120 & -25.48 $\pm$ 4.53 & 62 & 195 \\
4364480521350598144 & 20-02-03 & 1.8 & 60 & 31.88 $\pm$ 4.52 & 39 & 130 \\
5170039502144332800 & 20-02-03 & 1.2 & 15 & -1.55 $\pm$ 4.50 & 58 & 164 \\
5266270443442455040 & 20-02-03 & 1.3 & 90 & 18.99 $\pm$ 4.50 & 70 & 183 \\
614543647497149056 & 20-02-03 & 1.6 & 90 & 12.23 $\pm$ 4.52 & 36 & 118 \\
6232511606838403968 & 20-02-03 & 1.2 & 7 & 27.29 $\pm$ 4.50 & 130 & 330 \\
6324325225803432320 & 20-02-03 & 1.2 & 144 & -1.32 $\pm$ 4.54 & 38 & 122 \\
116037376250217984 & 20-09-11 & 1.9 & 500 & 25.26 $\pm$ 4.53 & 28 & 99 \\
1750765357185849856 & 20-09-11 & 1.5 & 500 & -25.65 $\pm$ 4.54 & 25 & 96 \\
18565464288396416 & 20-09-11 & 1.3 & 240 & 20.98 $\pm$ 4.53 & 36 & 112 \\
2029432043779954432 & 20-09-11 & 2.4 & 600 & -48.01 $\pm$ 4.54 & 11 & 52 \\
2316867885320845696 & 20-09-11 & 1.0 & 150 & 16.65 $\pm$ 4.52 & 35 & 109 \\
2358524597030794112 & 20-09-11 & 1.1 & 240 & 18.71 $\pm$ 4.56 & 26 & 98 \\
2435125446129139712 & 20-09-11 & 1.1 & 450 & -30.75 $\pm$ 4.53 & 27 & 94 \\
2533723464155234176 & 20-09-11 & 1.3 & 150 & 13.99 $\pm$ 4.51 & 46 & 144 \\
2595284016771502080 & 20-09-11 & 1.0 & 600 & -14.03 $\pm$ 4.55 & 23 & 86 \\
2640434056928150400 & 20-09-11 & 1.2 & 500 & -41.88 $\pm$ 4.56 & 9 & 64 \\
2817999068780218368 & 20-09-11 & 1.6 & 240 & -7.29 $\pm$ 4.54 & 32 & 103 \\
4145870293808914688 & 20-09-11 & 1.1 & 920 & -46.19 $\pm$ 4.55 & 21 & 66 \\
4177731838628465408 & 20-09-11 & 1.2 & 36 & 23.09 $\pm$ 4.52 & 43 & 132 \\
4187836934609063552 & 20-09-11 & 1.1 & 1500 & -58.36 $\pm$ 4.54 & 31 & 102 \\
4303294035005560704 & 20-09-11 & 1.5 & 450 & -0.34 $\pm$ 4.53 & 37 & 117 \\
4339465360508118912 & 20-09-11 & 1.2 & 240 & 12.31 $\pm$ 4.54 & 34 & 111 \\
4365609170043180416 & 20-09-11 & 1.2 & 360 & -11.77 $\pm$ 4.55 & 31 & 105 \\
4375233191015944192 & 20-09-11 & 1.3 & 15 & -22.90 $\pm$ 4.51 & 65 & 197 \\
4389844948935164544 & 20-09-11 & 1.3 & 45 & -14.11 $\pm$ 4.51 & 47 & 148 \\
4472832130942575872 & 20-09-11 & 1.3 & 30 & -109.09 $\pm$ 4.56 & 29 & 106 \\
4498055584805914752 & 20-09-11 & 1.7 & 920 & -28.75 $\pm$ 4.54 & 32 & 107 \\
4550763526539955712 & 20-09-11 & 1.7 & 45 & -11.93 $\pm$ 4.51 & 38 & 123 \\
4572835535272064768 & 20-09-11 & 2.2 & 60 & 2.41 $\pm$ 4.51 & 41 & 136 \\
4584638930036248192 & 20-09-11 & 2.5 & 600 & -2.63 $\pm$ 4.52 & 31 & 108 \\
5042734468172061440 & 20-09-11 & 1.1 & 240 & -41.49 $\pm$ 4.52 & 49 & 149 \\
5853498713160606720 & 20-09-11 & 1.4 & 60 & -26.88 $\pm$ 4.56 & 49 & 187 \\
6245870673116518784 & 20-09-11 & 1.2 & 180 & -2.02 $\pm$ 4.53 & 38 & 113 \\
6322070093095493504 & 20-09-11 & 1.5 & 120 & -9.91 $\pm$ 4.53 & 42 & 133 \\
6882963066420161664 & 20-09-11 & 1.2 & 150 & 6.16 $\pm$ 4.54 & 27 & 96 \\
6885776098199761024 & 20-09-11 & 1.2 & 150 & -66.40 $\pm$ 4.52 & 41 & 131 \\
6890353330746858368 & 20-09-11 & 1.2 & 240 & 27.46 $\pm$ 4.53 & 42 & 124 \\
76868614540049408 & 20-09-11 & 1.5 & 240 & -34.31 $\pm$ 4.56 & 21 & 83 \\
102162639019033600 & 20-09-12 & 1.9 & 600 & -10.88 $\pm$ 4.54 & 21 & 79 \\
1784473016438653056 & 20-09-12 & 1.6 & 60 & -27.82 $\pm$ 4.53 & 32 & 106 \\
1809359465717142656 & 20-09-12 & 1.6 & 500 & -51.83 $\pm$ 4.54 & 20 & 64 \\
1810616448010879488 & 20-09-12 & 1.6 & 450 & -62.47 $\pm$ 4.54 & 27 & 98 \\
1814070838668707840 & 20-09-12 & 1.8 & 90 & 5.78 $\pm$ 4.51 & 40 & 129 \\
1838855376946302720 & 20-09-12 & 1.9 & 294 & -31.81 $\pm$ 4.53 & 30 & 104 \\
2507016253701863040 & 20-09-12 & 1.2 & 450 & 21.18 $\pm$ 4.54 & 26 & 89 \\
2976850598890038784 & 20-09-12 & 1.2 & 240 & 9.31 $\pm$ 4.53 & 28 & 95 \\
3187115498866675456 & 20-09-12 & 1.4 & 240 & 32.96 $\pm$ 4.55 & 23 & 85 \\
3219851121121855872 & 20-09-12 & 1.3 & 500 & 31.72 $\pm$ 4.52 & 38 & 120 \\
3239548631415741440 & 20-09-12 & 1.6 & 360 & 40.94 $\pm$ 4.52 & 35 & 111 \\
3288082758293022848 & 20-09-12 & 1.7 & 240 & -15.01 $\pm$ 4.53 & 27 & 88 \\
35398295820372864 & 20-09-12 & 1.6 & 600 & -37.31 $\pm$ 4.54 & 20 & 74 \\
4295619138933719808 & 20-09-12 & 1.4 & 600 & 19.28 $\pm$ 4.54 & 30 & 96 \\
4393265392167891712 & 20-09-12 & 1.4 & 600 & 11.05 $\pm$ 4.54 & 22 & 76 \\
4508377078422114944 & 20-09-12 & 1.5 & 360 & -48.72 $\pm$ 4.54 & 26 & 82 \\
4512525016089353472 & 20-09-12 & 1.7 & 500 & 11.51 $\pm$ 4.55 & 31 & 108 \\
4519789081415296128 & 20-09-12 & 1.9 & 150 & 30.19 $\pm$ 4.53 & 40 & 134 \\
4519789321933481856 & 20-09-12 & 1.9 & 150 & 32.15 $\pm$ 4.53 & 40 & 135 \\
4535928365908540416 & 20-09-12 & 2.2 & 240 & 22.56 $\pm$ 4.54 & 17 & 56 \\
5077642283022422656 & 20-09-12 & 1.0 & 90 & 31.72 $\pm$ 4.51 & 42 & 130 \\
2467732906559754496 & 20-09-13 & 1.1 & 500 & -5.83 $\pm$ 4.56 & 21 & 80 \\
2549050931124387456 & 20-09-13 & 1.2 & 600 & -5.17 $\pm$ 4.53 & 31 & 100 \\
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
Gaia DR2 & UT Date & airmass & exp & RV & 
\multicolumn{2}{c}{SNR} \\
 &  &  & (sec) & (km$\,$s$^{-1}$) & 
(B) & (R) \\
\hline
2848646203058386560 & 20-09-13 & 1.7 & 450 & -48.92 $\pm$ 4.53 & 37 & 116 \\
2868199402451064064 & 20-09-13 & 2.2 & 600 & -15.06 $\pm$ 4.56 & 21 & 85 \\
2911981886751531648 & 20-09-13 & 1.1 & 240 & 4.93 $\pm$ 4.53 & 34 & 106 \\
3011648664439643520 & 20-09-13 & 1.1 & 120 & 21.03 $\pm$ 4.50 & 46 & 127 \\
3131777319158582272 & 20-09-13 & 1.4 & 300 & -6.02 $\pm$ 4.52 & 28 & 97 \\
3266980243936341248 & 20-09-13 & 1.2 & 600 & 82.84 $\pm$ 4.52 & 28 & 93 \\
4706630501049679744 & 20-09-13 & 1.4 & 60 & 39.09 $\pm$ 4.50 & 96 & 243 \\
4871271406553197184 & 20-09-13 & 1.0 & 90 & 26.97 $\pm$ 4.50 & 53 & 140 \\
5142772953804963456 & 20-09-13 & 1.1 & 600 & -2.48 $\pm$ 4.53 & 38 & 119 \\
6391176735363140480 & 20-09-13 & 1.4 & 30 & 4.49 $\pm$ 4.50 & 69 & 192 \\
\hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
Gaia DR2 & $T_{\rm eff}$ & $\log g$ & [Fe/H] & $M$ & $R_\star$ & $m_{\rm bol}$ & $f_{\rm bol}$ \\
 & (K) &  &  & ($M_\odot$) & ($R_\odot$) &  & {{\footnotesize(10$^{-12}\,$ergs s$^{-1}$ cm $^{-2}$)}} \\
\hline
5853498713160606720 & 2885 $\pm$ 30 & 5.14 $\pm$ 0.02 &- &0.124 $\pm$ 0.003 &0.156 $\pm$ 0.003 &7.36 $\pm$ 0.01 &28793.2 $\pm$ 291.5\\
2640434056928150400 & 2927 $\pm$ 30 & 5.20 $\pm$ 0.02 &- &0.120 $\pm$ 0.003 &0.144 $\pm$ 0.003 &11.19 $\pm$ 0.01 &851.2 $\pm$ 8.9\\
2595284016771502080 & 3006 $\pm$ 30 & 5.03 $\pm$ 0.02 &- &0.176 $\pm$ 0.004 &0.212 $\pm$ 0.004 &10.25 $\pm$ 0.01 &2020.5 $\pm$ 21.1\\
2467732906559754496 & 3022 $\pm$ 30 & 5.10 $\pm$ 0.02 &- &0.145 $\pm$ 0.004 &0.178 $\pm$ 0.004 &11.43 $\pm$ 0.01 &680.0 $\pm$ 7.0\\
4393265392167891712 & 3035 $\pm$ 30 & 5.03 $\pm$ 0.02 &- &0.181 $\pm$ 0.004 &0.214 $\pm$ 0.004 &11.71 $\pm$ 0.01 &524.2 $\pm$ 5.4\\
4145870293808914688 & 3061 $\pm$ 30 & 5.08 $\pm$ 0.02 &- &0.153 $\pm$ 0.004 &0.187 $\pm$ 0.004 &10.65 $\pm$ 0.01 &1398.5 $\pm$ 14.2\\
2358524597030794112 & 3062 $\pm$ 30 & 5.13 $\pm$ 0.02 &-0.29 &0.137 $\pm$ 0.003 &0.167 $\pm$ 0.003 &9.24 $\pm$ 0.01 &5113.3 $\pm$ 52.0\\
1810616448010879488 & 3064 $\pm$ 30 & 4.99 $\pm$ 0.02 &- &0.190 $\pm$ 0.005 &0.231 $\pm$ 0.005 &10.58 $\pm$ 0.01 &1488.6 $\pm$ 14.8\\
76868614540049408 & 3069 $\pm$ 30 & 5.09 $\pm$ 0.02 &-0.17 &0.148 $\pm$ 0.003 &0.182 $\pm$ 0.004 &9.45 $\pm$ 0.01 &4221.2 $\pm$ 42.1\\
2868199402451064064 & 3088 $\pm$ 30 & 5.06 $\pm$ 0.02 &-0.15 &0.156 $\pm$ 0.004 &0.192 $\pm$ 0.004 &11.58 $\pm$ 0.01 &591.2 $\pm$ 5.9\\
3117120863523946368 & 3094 $\pm$ 30 & 4.91 $\pm$ 0.02 &- &0.236 $\pm$ 0.006 &0.281 $\pm$ 0.006 &8.29 $\pm$ 0.01 &12313.6 $\pm$ 123.2\\
1750765357185849856 & 3121 $\pm$ 30 & 5.04 $\pm$ 0.02 &- &0.183 $\pm$ 0.004 &0.215 $\pm$ 0.004 &11.30 $\pm$ 0.01 &765.6 $\pm$ 7.7\\
2029432043779954432 & 3128 $\pm$ 30 & 4.98 $\pm$ 0.02 &0.23 &0.206 $\pm$ 0.005 &0.242 $\pm$ 0.005 &11.51 $\pm$ 0.01 &632.4 $\pm$ 6.3\\
3796072592206250624 & 3136 $\pm$ 30 & 5.06 $\pm$ 0.02 &-0.08 &0.176 $\pm$ 0.004 &0.206 $\pm$ 0.004 &8.47 $\pm$ 0.01 &10415.1 $\pm$ 105.8\\
2549050931124387456 & 3139 $\pm$ 30 & 4.72 $\pm$ 0.02 &- &0.384 $\pm$ 0.009 &0.445 $\pm$ 0.009 &12.05 $\pm$ 0.01 &385.1 $\pm$ 3.9\\
3187115498866675456 & 3142 $\pm$ 30 & 5.08 $\pm$ 0.02 &-0.14 &0.171 $\pm$ 0.004 &0.198 $\pm$ 0.004 &9.56 $\pm$ 0.01 &3810.3 $\pm$ 38.7\\
3195919322830293760 & 3160 $\pm$ 30 & 4.94 $\pm$ 0.02 &- &0.231 $\pm$ 0.006 &0.269 $\pm$ 0.005 &8.72 $\pm$ 0.01 &8276.6 $\pm$ 84.2\\
4512525016089353472 & 3167 $\pm$ 30 & 4.98 $\pm$ 0.02 &- &0.207 $\pm$ 0.005 &0.244 $\pm$ 0.005 &11.16 $\pm$ 0.01 &869.9 $\pm$ 8.7\\
102162639019033600 & 3169 $\pm$ 30 & 4.98 $\pm$ 0.02 &0.05 &0.212 $\pm$ 0.005 &0.246 $\pm$ 0.005 &10.39 $\pm$ 0.01 &1773.4 $\pm$ 17.7\\
6882963066420161664 & 3173 $\pm$ 30 & 4.97 $\pm$ 0.02 &- &0.232 $\pm$ 0.006 &0.261 $\pm$ 0.005 &9.01 $\pm$ 0.01 &6339.3 $\pm$ 64.0\\
4472832130942575872 & 3188 $\pm$ 30 & 5.06 $\pm$ 0.02 &-0.51 &0.160 $\pm$ 0.004 &0.195 $\pm$ 0.004 &7.19 $\pm$ 0.01 &33821.5 $\pm$ 338.4\\
4535928365908540416 & 3201 $\pm$ 30 & 4.83 $\pm$ 0.02 &0.65 &0.342 $\pm$ 0.008 &0.370 $\pm$ 0.007 &9.45 $\pm$ 0.01 &4204.3 $\pm$ 42.0\\
4075141768785646848 & 3204 $\pm$ 30 & 5.06 $\pm$ 0.02 &-0.32 &0.177 $\pm$ 0.004 &0.207 $\pm$ 0.004 &8.10 $\pm$ 0.01 &14680.7 $\pm$ 146.2\\
3316364602541746048 & 3206 $\pm$ 30 & 4.97 $\pm$ 0.02 &0.05 &0.231 $\pm$ 0.006 &0.262 $\pm$ 0.005 &8.79 $\pm$ 0.01 &7711.6 $\pm$ 76.7\\
4187836934609063552 & 3208 $\pm$ 30 & 4.98 $\pm$ 0.02 &-0.01 &0.230 $\pm$ 0.006 &0.258 $\pm$ 0.005 &11.48 $\pm$ 0.01 &649.8 $\pm$ 6.5\\
1809359465717142656 & 3221 $\pm$ 30 & 4.92 $\pm$ 0.02 &- &0.244 $\pm$ 0.006 &0.282 $\pm$ 0.005 &11.56 $\pm$ 0.01 &605.2 $\pm$ 6.0\\
4365609170043180416 & 3224 $\pm$ 30 & 4.98 $\pm$ 0.02 &-0.02 &0.235 $\pm$ 0.006 &0.260 $\pm$ 0.005 &9.90 $\pm$ 0.01 &2796.5 $\pm$ 28.1\\
2507016253701863040 & 3227 $\pm$ 30 & 4.97 $\pm$ 0.02 &0.21 &0.256 $\pm$ 0.006 &0.275 $\pm$ 0.005 &10.99 $\pm$ 0.01 &1017.2 $\pm$ 10.3\\
18565464288396416 & 3234 $\pm$ 30 & 4.92 $\pm$ 0.02 &0.02 &0.252 $\pm$ 0.006 &0.288 $\pm$ 0.005 &9.26 $\pm$ 0.01 &5022.8 $\pm$ 50.2\\
3136952686035250688 & 3241 $\pm$ 30 & 4.88 $\pm$ 0.02 &0.44 &0.315 $\pm$ 0.007 &0.336 $\pm$ 0.006 &8.51 $\pm$ 0.01 &10006.1 $\pm$ 101.8\\
4339465360508118912 & 3247 $\pm$ 30 & 5.01 $\pm$ 0.02 &- &0.209 $\pm$ 0.005 &0.237 $\pm$ 0.004 &9.44 $\pm$ 0.01 &4269.1 $\pm$ 42.5\\
2848646203058386560 & 3250 $\pm$ 30 & 4.78 $\pm$ 0.02 &- &0.373 $\pm$ 0.009 &0.410 $\pm$ 0.008 &10.73 $\pm$ 0.01 &1293.0 $\pm$ 12.9\\
3288082758293022848 & 3250 $\pm$ 30 & 4.81 $\pm$ 0.02 &- &0.366 $\pm$ 0.009 &0.393 $\pm$ 0.007 &9.73 $\pm$ 0.01 &3258.4 $\pm$ 32.9\\
4508377078422114944 & 3265 $\pm$ 30 & 4.89 $\pm$ 0.02 &0.14 &0.294 $\pm$ 0.007 &0.322 $\pm$ 0.006 &10.09 $\pm$ 0.01 &2345.5 $\pm$ 23.3\\
4303294035005560704 & 3277 $\pm$ 30 & 4.82 $\pm$ 0.02 &- &0.354 $\pm$ 0.009 &0.383 $\pm$ 0.007 &10.75 $\pm$ 0.01 &1279.4 $\pm$ 12.7\\
2435125446129139712 & 3278 $\pm$ 30 & 4.95 $\pm$ 0.02 &0.32 &0.303 $\pm$ 0.008 &0.305 $\pm$ 0.006 &10.93 $\pm$ 0.01 &1081.2 $\pm$ 11.1\\
116037376250217984 & 3282 $\pm$ 30 & 4.90 $\pm$ 0.02 &0.19 &0.304 $\pm$ 0.007 &0.324 $\pm$ 0.006 &11.41 $\pm$ 0.01 &692.3 $\pm$ 6.9\\
6324325225803432320 & 3283 $\pm$ 30 & 4.96 $\pm$ 0.02 &0.32 &0.294 $\pm$ 0.008 &0.299 $\pm$ 0.006 &8.80 $\pm$ 0.01 &7681.5 $\pm$ 78.9\\
4295619138933719808 & 3299 $\pm$ 30 & 5.01 $\pm$ 0.02 &-0.37 &0.220 $\pm$ 0.005 &0.242 $\pm$ 0.004 &10.39 $\pm$ 0.01 &1781.8 $\pm$ 17.9\\
1784473016438653056 & 3303 $\pm$ 30 & 4.76 $\pm$ 0.02 &- &0.395 $\pm$ 0.009 &0.433 $\pm$ 0.008 &8.14 $\pm$ 0.01 &14033.5 $\pm$ 139.9\\
4330690742322011520 & 3309 $\pm$ 30 & 4.91 $\pm$ 0.02 &0.07 &0.302 $\pm$ 0.008 &0.321 $\pm$ 0.006 &7.80 $\pm$ 0.01 &19231.6 $\pm$ 191.5\\
2603090003484152064 & 3326 $\pm$ 30 & 4.89 $\pm$ 0.02 &0.29 &0.338 $\pm$ 0.008 &0.347 $\pm$ 0.006 &7.79 $\pm$ 0.01 &19393.6 $\pm$ 194.0\\
35398295820372864 & 3330 $\pm$ 30 & 4.81 $\pm$ 0.02 &- &0.370 $\pm$ 0.010 &0.396 $\pm$ 0.009 &10.57 $\pm$ 0.01 &1508.8 $\pm$ 15.0\\
2976850598890038784 & 3337 $\pm$ 30 & 4.96 $\pm$ 0.02 &- &0.274 $\pm$ 0.007 &0.287 $\pm$ 0.005 &9.66 $\pm$ 0.01 &3465.4 $\pm$ 34.6\\
2817999068780218368 & 3344 $\pm$ 30 & 4.83 $\pm$ 0.02 &0.39 &0.381 $\pm$ 0.009 &0.394 $\pm$ 0.007 &9.26 $\pm$ 0.01 &5021.5 $\pm$ 50.0\\
6322070093095493504 & 3360 $\pm$ 30 & 4.90 $\pm$ 0.02 &-0.10 &0.311 $\pm$ 0.008 &0.327 $\pm$ 0.006 &8.52 $\pm$ 0.01 &9900.6 $\pm$ 98.6\\
6245870673116518784 & 3360 $\pm$ 30 & 4.69 $\pm$ 0.02 &- &0.481 $\pm$ 0.011 &0.515 $\pm$ 0.009 &9.35 $\pm$ 0.01 &4619.8 $\pm$ 46.8\\
2911981886751531648 & 3362 $\pm$ 30 & 4.92 $\pm$ 0.02 &-0.13 &0.305 $\pm$ 0.007 &0.316 $\pm$ 0.006 &9.88 $\pm$ 0.01 &2831.9 $\pm$ 28.5\\
4498055584805914752 & 3385 $\pm$ 30 & 4.97 $\pm$ 0.02 &-0.36 &0.259 $\pm$ 0.006 &0.276 $\pm$ 0.005 &11.28 $\pm$ 0.01 &785.0 $\pm$ 7.8\\
114207651462714880 & 3403 $\pm$ 30 & 4.84 $\pm$ 0.02 &-0.08 &0.357 $\pm$ 0.009 &0.374 $\pm$ 0.007 &8.60 $\pm$ 0.01 &9191.7 $\pm$ 91.6\\
5951824121022278144 & 3435 $\pm$ 30 & 4.88 $\pm$ 0.02 &-0.13 &0.353 $\pm$ 0.008 &0.359 $\pm$ 0.006 &7.52 $\pm$ 0.01 &25039.0 $\pm$ 249.3\\
3219851121121855872 & 3456 $\pm$ 30 & 4.69 $\pm$ 0.02 &- &0.498 $\pm$ 0.012 &0.524 $\pm$ 0.009 &11.50 $\pm$ 0.01 &636.8 $\pm$ 6.4\\
4017860992519744384 & 3459 $\pm$ 30 & 4.79 $\pm$ 0.02 &0.05 &0.423 $\pm$ 0.010 &0.434 $\pm$ 0.008 &8.73 $\pm$ 0.01 &8170.7 $\pm$ 81.3\\
5142772953804963456 & 3483 $\pm$ 30 & 4.89 $\pm$ 0.02 &- &0.352 $\pm$ 0.008 &0.354 $\pm$ 0.006 &12.06 $\pm$ 0.01 &379.6 $\pm$ 3.8\\
1838855376946302720 & 3484 $\pm$ 30 & 4.93 $\pm$ 0.02 &- &0.311 $\pm$ 0.008 &0.315 $\pm$ 0.006 &10.24 $\pm$ 0.01 &2033.8 $\pm$ 20.3\\
2560771312759450496 & 3497 $\pm$ 30 & 4.84 $\pm$ 0.02 &-0.13 &0.403 $\pm$ 0.010 &0.402 $\pm$ 0.007 &9.17 $\pm$ 0.01 &5445.7 $\pm$ 54.4\\
2627117287488522240 & 3505 $\pm$ 30 & 4.77 $\pm$ 0.02 &0.29 &0.465 $\pm$ 0.011 &0.463 $\pm$ 0.008 &8.31 $\pm$ 0.01 &12075.4 $\pm$ 120.5\\
6890353330746858368 & 3511 $\pm$ 30 & 4.76 $\pm$ 0.02 &0.17 &0.468 $\pm$ 0.011 &0.470 $\pm$ 0.008 &9.58 $\pm$ 0.01 &3738.4 $\pm$ 37.5\\
4584638930036248192 & 3516 $\pm$ 30 & 4.76 $\pm$ 0.02 &-0.05 &0.448 $\pm$ 0.011 &0.460 $\pm$ 0.008 &10.85 $\pm$ 0.01 &1166.3 $\pm$ 11.6\\
2979590513145784192 & 3522 $\pm$ 30 & 4.83 $\pm$ 0.02 &-0.19 &0.409 $\pm$ 0.010 &0.407 $\pm$ 0.007 &9.23 $\pm$ 0.01 &5167.2 $\pm$ 51.5\\
3239548631415741440 & 3530 $\pm$ 30 & 4.48 $\pm$ 0.02 &- &0.624 $\pm$ 0.015 &0.747 $\pm$ 0.013 &10.28 $\pm$ 0.01 &1955.6 $\pm$ 19.5\\
3101920046552857728 & 3533 $\pm$ 30 & 4.79 $\pm$ 0.02 &-0.07 &0.441 $\pm$ 0.012 &0.445 $\pm$ 0.008 &8.35 $\pm$ 0.01 &11628.5 $\pm$ 115.7\\
3089711447388931584 & 3534 $\pm$ 30 & 4.79 $\pm$ 0.02 &-0.09 &0.442 $\pm$ 0.011 &0.444 $\pm$ 0.008 &8.40 $\pm$ 0.01 &11122.0 $\pm$ 110.7\\
3855208897392952192 & 3540 $\pm$ 30 & 4.81 $\pm$ 0.02 &-0.11 &0.431 $\pm$ 0.010 &0.429 $\pm$ 0.007 &7.95 $\pm$ 0.01 &16866.3 $\pm$ 167.9\\
\hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
Gaia DR2 & $T_{\rm eff}$ & $\log g$ & [Fe/H] & $M$ & $R_\star$ & $m_{\rm bol}$ & $f_{\rm bol}$ \\
 & (K) &  &  & ($M_\odot$) & ($R_\odot$) &  & {{\footnotesize(10$^{-12}\,$ergs s$^{-1}$ cm $^{-2}$)}} \\
\hline
4519789081415296128 & 3541 $\pm$ 30 & 4.94 $\pm$ 0.02 &- &0.319 $\pm$ 0.008 &0.319 $\pm$ 0.005 &9.08 $\pm$ 0.01 &5906.7 $\pm$ 58.9\\
4519789321933481856 & 3543 $\pm$ 30 & 4.94 $\pm$ 0.02 &- &0.318 $\pm$ 0.008 &0.317 $\pm$ 0.005 &9.09 $\pm$ 0.01 &5856.8 $\pm$ 58.4\\
3131777319158582272 & 3545 $\pm$ 30 & 4.65 $\pm$ 0.02 &- &0.528 $\pm$ 0.013 &0.566 $\pm$ 0.010 &10.46 $\pm$ 0.01 &1659.9 $\pm$ 16.5\\
3184351876391975808 & 3555 $\pm$ 30 & 4.75 $\pm$ 0.02 &- &0.470 $\pm$ 0.011 &0.478 $\pm$ 0.008 &8.70 $\pm$ 0.01 &8389.8 $\pm$ 83.5\\
4293318823182081408 & 3555 $\pm$ 30 & 4.76 $\pm$ 0.02 &0.07 &0.474 $\pm$ 0.011 &0.476 $\pm$ 0.008 &7.32 $\pm$ 0.01 &29932.3 $\pm$ 298.2\\
3409711211681795584 & 3560 $\pm$ 30 & 4.73 $\pm$ 0.02 &0.06 &0.489 $\pm$ 0.012 &0.500 $\pm$ 0.009 &8.24 $\pm$ 0.01 &12905.3 $\pm$ 128.4\\
2910909931633597312 & 3582 $\pm$ 30 & 4.71 $\pm$ 0.02 &0.26 &0.517 $\pm$ 0.012 &0.527 $\pm$ 0.009 &8.95 $\pm$ 0.01 &6698.1 $\pm$ 66.7\\
614543647497149056 & 3583 $\pm$ 30 & 4.75 $\pm$ 0.02 &-0.07 &0.474 $\pm$ 0.011 &0.478 $\pm$ 0.008 &8.73 $\pm$ 0.01 &8157.1 $\pm$ 81.2\\
87921523897823872 & 3601 $\pm$ 30 & 4.72 $\pm$ 0.02 &0.10 &0.511 $\pm$ 0.012 &0.518 $\pm$ 0.009 &8.97 $\pm$ 0.01 &6591.2 $\pm$ 65.6\\
6885776098199761024 & 3611 $\pm$ 30 & 4.91 $\pm$ 0.02 &-0.56 &0.355 $\pm$ 0.009 &0.345 $\pm$ 0.006 &9.46 $\pm$ 0.01 &4186.0 $\pm$ 41.8\\
4364480521350598144 & 3615 $\pm$ 30 & 4.77 $\pm$ 0.02 &-0.21 &0.464 $\pm$ 0.011 &0.467 $\pm$ 0.008 &8.53 $\pm$ 0.01 &9818.2 $\pm$ 97.8\\
6562924609150908416 & 3615 $\pm$ 30 & 4.81 $\pm$ 0.02 &-0.22 &0.440 $\pm$ 0.010 &0.434 $\pm$ 0.007 &7.07 $\pm$ 0.01 &37591.6 $\pm$ 374.6\\
4971496564348094336 & 3618 $\pm$ 30 & 4.71 $\pm$ 0.02 &0.04 &0.516 $\pm$ 0.012 &0.526 $\pm$ 0.009 &8.71 $\pm$ 0.01 &8361.5 $\pm$ 83.2\\
2316867885320845696 & 3622 $\pm$ 30 & 4.71 $\pm$ 0.02 &0.16 &0.525 $\pm$ 0.012 &0.530 $\pm$ 0.009 &9.43 $\pm$ 0.01 &4283.9 $\pm$ 42.6\\
3828238392559860992 & 3627 $\pm$ 30 & 4.72 $\pm$ 0.02 &0.03 &0.512 $\pm$ 0.012 &0.518 $\pm$ 0.009 &7.63 $\pm$ 0.01 &22534.9 $\pm$ 224.3\\
2515037264041041536 & 3635 $\pm$ 30 & 4.79 $\pm$ 0.02 &-0.33 &0.449 $\pm$ 0.011 &0.449 $\pm$ 0.008 &8.60 $\pm$ 0.01 &9214.0 $\pm$ 92.0\\
4550763526539955712 & 3638 $\pm$ 30 & 4.81 $\pm$ 0.02 &-0.32 &0.442 $\pm$ 0.010 &0.436 $\pm$ 0.007 &8.12 $\pm$ 0.01 &14421.3 $\pm$ 143.6\\
3767878708888402816 & 3647 $\pm$ 30 & 4.70 $\pm$ 0.02 &-0.01 &0.526 $\pm$ 0.013 &0.538 $\pm$ 0.009 &8.63 $\pm$ 0.01 &8991.2 $\pm$ 89.5\\
4177731838628465408 & 3649 $\pm$ 30 & 4.79 $\pm$ 0.02 &-0.22 &0.466 $\pm$ 0.011 &0.456 $\pm$ 0.008 &7.89 $\pm$ 0.01 &17811.0 $\pm$ 177.3\\
6553614253923452800 & 3656 $\pm$ 30 & 4.74 $\pm$ 0.04 &-0.35 &0.463 $\pm$ 0.034 &0.479 $\pm$ 0.008 &5.91 $\pm$ 0.01 &109647.8 $\pm$ 1093.2\\
3741297293732404352 & 3657 $\pm$ 30 & 4.75 $\pm$ 0.02 &-0.19 &0.487 $\pm$ 0.011 &0.486 $\pm$ 0.008 &6.97 $\pm$ 0.01 &41290.1 $\pm$ 411.5\\
5042734468172061440 & 3660 $\pm$ 30 & 4.77 $\pm$ 0.02 &- &0.484 $\pm$ 0.011 &0.476 $\pm$ 0.008 &9.68 $\pm$ 0.01 &3399.1 $\pm$ 33.9\\
2739689239311660672 & 3673 $\pm$ 30 & 4.85 $\pm$ 0.02 &-0.44 &0.413 $\pm$ 0.010 &0.399 $\pm$ 0.007 &7.56 $\pm$ 0.01 &23962.9 $\pm$ 238.6\\
4572835535272064768 & 3680 $\pm$ 30 & 4.72 $\pm$ 0.02 &-0.09 &0.518 $\pm$ 0.012 &0.523 $\pm$ 0.009 &8.19 $\pm$ 0.01 &13424.8 $\pm$ 133.7\\
2306965202564506752 & 3683 $\pm$ 30 & 4.90 $\pm$ 0.02 &- &0.389 $\pm$ 0.009 &0.368 $\pm$ 0.006 &7.06 $\pm$ 0.01 &38086.6 $\pm$ 379.9\\
2828928008202069376 & 3687 $\pm$ 30 & 4.67 $\pm$ 0.02 &0.09 &0.551 $\pm$ 0.013 &0.564 $\pm$ 0.009 &7.12 $\pm$ 0.01 &36004.7 $\pm$ 358.9\\
3209938366665770752 & 3693 $\pm$ 30 & 4.58 $\pm$ 0.04 &-0.02 &0.562 $\pm$ 0.042 &0.635 $\pm$ 0.010 &6.45 $\pm$ 0.01 &66571.3 $\pm$ 665.3\\
3738099879558957952 & 3707 $\pm$ 30 & 4.75 $\pm$ 0.02 &-0.16 &0.505 $\pm$ 0.012 &0.495 $\pm$ 0.008 &7.61 $\pm$ 0.01 &23016.6 $\pm$ 229.1\\
4389844948935164544 & 3734 $\pm$ 30 & 4.69 $\pm$ 0.02 &-0.13 &0.541 $\pm$ 0.014 &0.551 $\pm$ 0.009 &7.96 $\pm$ 0.01 &16663.8 $\pm$ 166.0\\
3359074685047632640 & 3746 $\pm$ 30 & 4.79 $\pm$ 0.02 &-0.44 &0.467 $\pm$ 0.011 &0.454 $\pm$ 0.007 &8.34 $\pm$ 0.01 &11698.3 $\pm$ 116.7\\
3266980243936341248 & 3756 $\pm$ 30 & 4.92 $\pm$ 0.02 &- &0.376 $\pm$ 0.009 &0.352 $\pm$ 0.006 &13.32 $\pm$ 0.01 &119.5 $\pm$ 1.2\\
2683023811628007296 & 3802 $\pm$ 30 & 4.67 $\pm$ 0.02 &-0.05 &0.571 $\pm$ 0.014 &0.578 $\pm$ 0.009 &7.87 $\pm$ 0.01 &18086.3 $\pm$ 180.1\\
4282578724832056576 & 3810 $\pm$ 30 & 4.66 $\pm$ 0.02 &0.02 &0.582 $\pm$ 0.014 &0.593 $\pm$ 0.009 &7.92 $\pm$ 0.01 &17330.6 $\pm$ 172.6\\
3902785109124370432 & 3813 $\pm$ 30 & 4.68 $\pm$ 0.02 &- &0.567 $\pm$ 0.014 &0.571 $\pm$ 0.010 &8.43 $\pm$ 0.01 &10831.2 $\pm$ 107.8\\
2611163717366876544 & 3828 $\pm$ 30 & 4.70 $\pm$ 0.02 &-0.15 &0.557 $\pm$ 0.014 &0.554 $\pm$ 0.009 &8.62 $\pm$ 0.01 &9063.8 $\pm$ 90.2\\
2653762573103102592 & 3831 $\pm$ 30 & 4.65 $\pm$ 0.02 &0.06 &0.591 $\pm$ 0.015 &0.604 $\pm$ 0.010 &8.72 $\pm$ 0.01 &8284.3 $\pm$ 82.4\\
1814070838668707840 & 3859 $\pm$ 30 & 4.61 $\pm$ 0.03 &- &0.604 $\pm$ 0.016 &0.634 $\pm$ 0.017 &9.06 $\pm$ 0.01 &6068.2 $\pm$ 60.6\\
5006921282807193856 & 3860 $\pm$ 30 & 4.74 $\pm$ 0.02 &-0.31 &0.538 $\pm$ 0.013 &0.520 $\pm$ 0.008 &9.38 $\pm$ 0.01 &4514.1 $\pm$ 44.9\\
2702655587447223168 & 3866 $\pm$ 30 & 4.64 $\pm$ 0.02 &0.02 &0.599 $\pm$ 0.015 &0.611 $\pm$ 0.010 &9.29 $\pm$ 0.01 &4900.3 $\pm$ 48.8\\
1244644727396803584 & 3888 $\pm$ 30 & 4.80 $\pm$ 0.02 &-0.50 &0.499 $\pm$ 0.012 &0.470 $\pm$ 0.007 &8.66 $\pm$ 0.01 &8747.3 $\pm$ 87.1\\
301785537751949824 & 3948 $\pm$ 30 & 4.64 $\pm$ 0.02 &0.12 &0.619 $\pm$ 0.015 &0.624 $\pm$ 0.010 &9.13 $\pm$ 0.01 &5640.6 $\pm$ 56.2\\
5134635708766250752 & 3958 $\pm$ 30 & 4.66 $\pm$ 0.02 &0.03 &0.608 $\pm$ 0.015 &0.605 $\pm$ 0.009 &7.70 $\pm$ 0.01 &21175.6 $\pm$ 211.0\\
3339921875389105152 & 3974 $\pm$ 30 & 4.66 $\pm$ 0.02 &-0.06 &0.605 $\pm$ 0.015 &0.605 $\pm$ 0.009 &7.75 $\pm$ 0.01 &20128.4 $\pm$ 200.4\\
2533723464155234176 & 4030 $\pm$ 30 & 4.68 $\pm$ 0.02 &- &0.602 $\pm$ 0.015 &0.591 $\pm$ 0.011 &9.64 $\pm$ 0.01 &3540.0 $\pm$ 35.3\\
5077642283022422656 & 4033 $\pm$ 30 & 4.64 $\pm$ 0.02 &-0.07 &0.617 $\pm$ 0.015 &0.622 $\pm$ 0.009 &9.18 $\pm$ 0.01 &5410.4 $\pm$ 54.0\\
3689602277083844480 & 4044 $\pm$ 30 & 4.62 $\pm$ 0.02 &0.10 &0.638 $\pm$ 0.016 &0.648 $\pm$ 0.010 &7.37 $\pm$ 0.01 &28564.9 $\pm$ 284.8\\
4375233191015944192 & 4064 $\pm$ 30 & 4.55 $\pm$ 0.03 &-0.36 &0.611 $\pm$ 0.043 &0.682 $\pm$ 0.010 &6.54 $\pm$ 0.01 &61522.8 $\pm$ 614.6\\
2815543034682035840 & 4132 $\pm$ 30 & 4.66 $\pm$ 0.02 &-0.12 &0.625 $\pm$ 0.015 &0.613 $\pm$ 0.009 &9.27 $\pm$ 0.01 &4998.8 $\pm$ 49.8\\
3057712188691831936 & 4154 $\pm$ 30 & 4.66 $\pm$ 0.02 &-0.13 &0.627 $\pm$ 0.015 &0.616 $\pm$ 0.009 &7.97 $\pm$ 0.01 &16501.3 $\pm$ 164.5\\
145421309108301184 & 4157 $\pm$ 30 & 4.61 $\pm$ 0.02 &0.08 &0.656 $\pm$ 0.016 &0.668 $\pm$ 0.010 &7.30 $\pm$ 0.01 &30485.1 $\pm$ 304.2\\
3630092241022731136 & 4325 $\pm$ 30 & 4.61 $\pm$ 0.02 &- &0.665 $\pm$ 0.016 &0.669 $\pm$ 0.009 &8.43 $\pm$ 0.01 &10747.0 $\pm$ 107.2\\
6288325222245417856 & 4403 $\pm$ 30 & 4.58 $\pm$ 0.02 &-0.04 &0.685 $\pm$ 0.017 &0.699 $\pm$ 0.010 &7.44 $\pm$ 0.01 &26824.7 $\pm$ 267.3\\
6391176735363140480 & 4408 $\pm$ 30 & 4.60 $\pm$ 0.02 &- &0.678 $\pm$ 0.017 &0.686 $\pm$ 0.010 &7.59 $\pm$ 0.01 &23309.6 $\pm$ 232.2\\
4364527594192166400 & 4409 $\pm$ 30 & 4.66 $\pm$ 0.02 &- &0.655 $\pm$ 0.016 &0.628 $\pm$ 0.009 &7.03 $\pm$ 0.01 &39249.2 $\pm$ 391.7\\
1736838805468812160 & 4419 $\pm$ 30 & 4.58 $\pm$ 0.02 &- &0.685 $\pm$ 0.017 &0.699 $\pm$ 0.010 &7.57 $\pm$ 0.01 &23790.6 $\pm$ 237.7\\
3011648664439643520 & 4433 $\pm$ 30 & 4.72 $\pm$ 0.02 &- &0.621 $\pm$ 0.015 &0.568 $\pm$ 0.008 &10.01 $\pm$ 0.01 &2513.1 $\pm$ 25.0\\
3661492609484469504 & 4469 $\pm$ 30 & 4.58 $\pm$ 0.02 &- &0.691 $\pm$ 0.017 &0.708 $\pm$ 0.010 &8.56 $\pm$ 0.01 &9562.0 $\pm$ 95.2\\
3550084490721711872 & 4502 $\pm$ 30 & 4.61 $\pm$ 0.02 &- &0.674 $\pm$ 0.017 &0.671 $\pm$ 0.009 &9.32 $\pm$ 0.01 &4744.6 $\pm$ 47.3\\
4871271406553197184 & 4517 $\pm$ 30 & 4.63 $\pm$ 0.02 &- &0.670 $\pm$ 0.016 &0.660 $\pm$ 0.009 &9.55 $\pm$ 0.01 &3842.3 $\pm$ 38.3\\
4706630501049679744 & 4529 $\pm$ 30 & 4.67 $\pm$ 0.02 &- &0.653 $\pm$ 0.016 &0.617 $\pm$ 0.008 &7.92 $\pm$ 0.01 &17249.1 $\pm$ 171.8\\
6232511606838403968 & 4548 $\pm$ 30 & 4.53 $\pm$ 0.03 &- &0.721 $\pm$ 0.045 &0.763 $\pm$ 0.010 &5.22 $\pm$ 0.01 &207838.3 $\pm$ 2069.6\\
3210731015767419520 & 4554 $\pm$ 30 & 4.58 $\pm$ 0.02 &- &0.700 $\pm$ 0.018 &0.712 $\pm$ 0.010 &7.07 $\pm$ 0.01 &37634.1 $\pm$ 375.1\\
5170039502144332800 & 4571 $\pm$ 30 & 4.54 $\pm$ 0.02 &- &0.720 $\pm$ 0.021 &0.756 $\pm$ 0.010 &7.30 $\pm$ 0.01 &30580.6 $\pm$ 305.1\\
3256334497479041024 & 4576 $\pm$ 30 & 4.61 $\pm$ 0.02 &- &0.686 $\pm$ 0.017 &0.681 $\pm$ 0.009 &7.51 $\pm$ 0.01 &25118.9 $\pm$ 250.2\\
\hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
Gaia DR2 & $T_{\rm eff}$ & $\log g$ & [Fe/H] & $M$ & $R_\star$ & $m_{\rm bol}$ & $f_{\rm bol}$ \\
 & (K) &  &  & ($M_\odot$) & ($R_\odot$) &  & {{\footnotesize(10$^{-12}\,$ergs s$^{-1}$ cm $^{-2}$)}} \\
\hline
5378886891122066560 & 4611 $\pm$ 30 & 4.66 $\pm$ 0.02 &- &0.664 $\pm$ 0.016 &0.634 $\pm$ 0.008 &7.25 $\pm$ 0.01 &32106.9 $\pm$ 319.6\\
6143175840404555008 & 4612 $\pm$ 30 & 4.57 $\pm$ 0.02 &- &0.706 $\pm$ 0.019 &0.724 $\pm$ 0.010 &7.90 $\pm$ 0.01 &17587.4 $\pm$ 175.1\\
6604147121141267712 & 4636 $\pm$ 30 & 4.61 $\pm$ 0.03 &- &0.690 $\pm$ 0.042 &0.677 $\pm$ 0.009 &5.95 $\pm$ 0.01 &105643.6 $\pm$ 1053.2\\
3520548825260557312 & 4667 $\pm$ 30 & 4.70 $\pm$ 0.02 &- &0.642 $\pm$ 0.016 &0.589 $\pm$ 0.008 &9.00 $\pm$ 0.01 &6412.7 $\pm$ 63.8\\
6412595290592307840 & 4670 $\pm$ 30 & 4.57 $\pm$ 0.03 &- &0.685 $\pm$ 0.041 &0.711 $\pm$ 0.009 &4.22 $\pm$ 0.01 &523617.3 $\pm$ 5227.6\\
19316224572460416 & 4808 $\pm$ 30 & 4.53 $\pm$ 0.03 &- &0.724 $\pm$ 0.043 &0.765 $\pm$ 0.010 &5.42 $\pm$ 0.01 &172178.2 $\pm$ 1715.9\\
3057712223051571200 & 4917 $\pm$ 30 & 4.56 $\pm$ 0.02 &- &0.729 $\pm$ 0.022 &0.739 $\pm$ 0.009 &6.85 $\pm$ 0.01 &46403.6 $\pm$ 463.8\\
2552925644460225152 & 5011 $\pm$ 30 & 4.57 $\pm$ 0.03 &- &0.702 $\pm$ 0.048 &0.717 $\pm$ 0.009 &5.44 $\pm$ 0.01 &169339.3 $\pm$ 1688.1\\
\hline
\end{tabular}
\begin{tabular}{ccccc}
\hline
Gaia DR2 ID (s) & $B_P-R_P$ & Gaia DR2 ID (p) & [Fe/H] ref & [Fe/H] adopted \\
 &  &  &  &  \\
\hline
853820948481913472 &1.66 & 853819947756949120 &\citealt{valenti_spectroscopic_2005} &$-0.07\pm0.03$\\
3057712188691831936 &1.71 & 3057712223051571200 &\citealt{valenti_spectroscopic_2005} &$0.07\pm0.03$\\
3732696295305334016 &1.73 & 3732696398384550400 &\citealt{mann_spectro-thermometry_2013} &$-0.57\pm0.03$\\
3999917031474342016 &1.94 & 3999916962754865152 &\citealt{ramirez_oxygen_2007} &$-0.72\pm0.05$\\
3936909723803146496 &2.03 & 3936909723803146368 &\citealt{mann_spectro-thermometry_2013} &$-0.12\pm0.03$\\
3266980243936341248 &2.04 & 3266980170921153920 &\citealt{mann_spectro-thermometry_2013} &$-0.92\pm0.03$\\
4364480521350598144 &2.18 & 4364527594192166400 &\citealt{valenti_spectroscopic_2005} &$-0.41\pm0.03$\\
2719475542667351552 &2.26 & 2719475542666622976 &\citealt{valenti_spectroscopic_2005} &$-0.22\pm0.03$\\
3131777319158582272 &2.26 & 3131777319158581376 &\citealt{valenti_spectroscopic_2005} &$0.25\pm0.03$\\
3239548631415741440 &2.29 & 3239548665775613056 &\citealt{valenti_spectroscopic_2005} &$0.05\pm0.03$\\
4584638930036248192 &2.32 & 4584639307993378432 &\citealt{valenti_spectroscopic_2005} &$-0.06\pm0.03$\\
3101920046552857728 &2.33 & 3101923001490347392 &\citealt{valenti_spectroscopic_2005} &$0.14\pm0.03$\\
3219851121121855872 &2.40 & 3219847066672970368 &\citealt{valenti_spectroscopic_2005} &$0.45\pm0.03$\\
466291787445425408 &2.43 & 466294295706341760 &\citealt{da_silva_homogeneous_2011} &$-0.25\pm0.03$\\
1982947131682334848 &2.49 & 1982946891164168576 &\citealt{valenti_spectroscopic_2005} &$0.00\pm0.03$\\
4303294035005560704 &2.68 & 4303294039306246656 &\citealt{valenti_spectroscopic_2005} &$0.16\pm0.03$\\
1603272950424941440 &2.78 & 1603267143629157120 &\citealt{valenti_spectroscopic_2005} &$0.11\pm0.03$\\
116037376250217984 &2.83 & 116037204451525376 &\citealt{valenti_spectroscopic_2005} &$0.28\pm0.03$\\
18565464288396416 &2.86 & 19316224572460416 &\citealt{valenti_spectroscopic_2005} &$-0.12\pm0.03$\\
4187836934609063552 &2.87 & 4187837450005193088 &\citealt{valenti_spectroscopic_2005} &$0.05\pm0.03$\\
1379500928055726848 &2.91 & 1379500756257031808 &\citealt{valenti_spectroscopic_2005} &$-0.69\pm0.03$\\
581103581886377728 &2.92 & 581100382135253760 &\citealt{valenti_spectroscopic_2005} &$0.10\pm0.03$\\
704966762213039488 &2.99 & 704967037090946688 &\citealt{valenti_spectroscopic_2005} &$0.31\pm0.03$\\
3928040341460587904 &3.04 & 3928040444539772800 &\citealt{valenti_spectroscopic_2005} &$0.08\pm0.03$\\
2029432043779954432 &3.18 & 2029433521248546304 &\citealt{valenti_spectroscopic_2005} &$0.21\pm0.03$\\
3374633977170787328 &1.51 & 3374633977170787072 &\citealt{ramirez_oxygen_2007} &$-0.96\pm0.05$\\
3895404602964117504 &1.52 & 3895404602962524544 &\citealt{mann_spectro-thermometry_2013} &$-0.16\pm0.03$\\
238521872077340416 &1.67 & 238521867779351296 &\citealt{mann_spectro-thermometry_2013} &$-0.01\pm0.03$\\
248004472671505152 &1.72 & 248004472671281664 &\citealt{mann_spectro-thermometry_2013} &$0.20\pm0.03$\\
2258411902954640512 &1.74 & 2258413380423390464 &\citealt{mann_spectro-thermometry_2013} &$0.05\pm0.04$\\
2586715870164766336 &1.79 & 2586715870164766464 &\citealt{mann_spectro-thermometry_2013} &$0.10\pm0.03$\\
4418849515915901312 &1.82 & 4418850954729363584 &\citealt{mann_spectro-thermometry_2013} &$-0.38\pm0.03$\\
686996515965961728 &1.84 & 686996756484129664 &\citealt{robinson_n2k_2007} &$0.31\pm0.07$\\
2462426800883156480 &1.86 & 2462426800883134336 &\citealt{valenti_spectroscopic_2005} &$0.12\pm0.03$\\
3907643060733826432 &1.87 & 3907643060733826560 &\citealt{mann_spectro-thermometry_2013} &$0.11\pm0.03$\\
6272950819874104960 &1.87 & 6272950029600121984 &\citealt{mann_spectro-thermometry_2013} &$0.15\pm0.03$\\
716547127913595520 &1.89 & 716546681236997888 &\citealt{casagrande_new_2011} &$0.24\pm0.08$\\
3630359628505968640 &1.89 & 3630359589851275008 &\citealt{mann_spectro-thermometry_2013} &$-0.14\pm0.03$\\
3977050728669175040 &1.91 & 3977050728669174912 &\citealt{mann_spectro-thermometry_2013} &$0.46\pm0.03$\\
1960631100090155264 &1.96 & 1960631100090155008 &\citealt{robinson_n2k_2007} &$0.03\pm0.07$\\
238242871001896448 &1.98 & 238195901239543424 &\citealt{casagrande_new_2011} &$-0.40\pm0.08$\\
1602355133093554560 &2.00 & 1602402034136426752 &\citealt{casagrande_new_2011} &$-0.17\pm0.08$\\
263916742385357056 &2.07 & 263916708025623680 &\citealt{valenti_spectroscopic_2005} &$0.19\pm0.03$\\
937667952870488704 &2.07 & 937667952870489856 &\citealt{mann_spectro-thermometry_2013} &$-0.26\pm0.03$\\
3419636575776307072 &2.10 & 3419824248667573248 &\citealt{casagrande_new_2011} &$-0.03\pm0.08$\\
3120524882802287616 &2.12 & 3120526738228080256 &\citealt{mann_spectro-thermometry_2013} &$-0.54\pm0.03$\\
1760208512800938752 &2.14 & 1760204939386236288 &\citealt{mann_spectro-thermometry_2013} &$-0.38\pm0.03$\\
4595996885151094784 &2.15 & 4595997263108222592 &\citealt{mann_spectro-thermometry_2013} &$-0.05\pm0.03$\\
3912817529956869248 &2.17 & 3912817907913991424 &\citealt{mann_spectro-thermometry_2013} &$-0.12\pm0.03$\\
1583101688058584320 &2.18 & 1583101791137799552 &\citealt{mann_spectro-thermometry_2013} &$-0.54\pm0.03$\\
438829835272390784 &2.19 & 438829629113960704 &\citealt{valenti_spectroscopic_2005} &$0.06\pm0.03$\\
4549331996760861696 &2.20 & 4549335123497064576 &\citealt{mann_spectro-thermometry_2013} &$-0.09\pm0.03$\\
1518618835782597888 &2.21 & 1518617358313845888 &\citealt{mann_spectro-thermometry_2013} &$-0.05\pm0.03$\\
1896261153909224064 &2.23 & 1896449200461155712 &\citealt{robinson_n2k_2007} &$0.21\pm0.07$\\
3661352765349351552 &2.23 & 3661352692334448128 &\citealt{mann_spectro-thermometry_2013} &$-0.03\pm0.03$\\
4471250556472775296 &2.23 & 4471250556472774400 &\citealt{mann_spectro-thermometry_2013} &$-0.66\pm0.03$\\
1612283585653429632 &2.26 & 1612283585653429760 &\citealt{mann_spectro-thermometry_2013} &$0.09\pm0.03$\\
769364814652674944 &2.28 & 769365192609825920 &\citealt{mann_spectro-thermometry_2013} &$-0.09\pm0.03$\\
251738620318225792 &2.44 & 251738448519542144 &\citealt{ramirez_oxygen_2007} &$-0.28\pm0.05$\\
1391673002811376512 &2.45 & 1391679909118786176 &\citealt{mann_spectro-thermometry_2013} &$-0.09\pm0.03$\\
\hline
\end{tabular}
\begin{tabular}{ccccc}
\hline
Gaia DR2 ID (s) & $B_P-R_P$ & Gaia DR2 ID (p) & [Fe/H] ref & [Fe/H] adopted \\
 &  &  &  &  \\
\hline
1034999982042706048 &2.53 & 1035000055055287680 &\citealt{mishenina_correlation_2004} &$-0.16\pm0.07$\\
3223332136283271296 &2.53 & 3223331006703460352 &\citealt{bean_accurate_2006} &$0.17\pm0.06$\\
2384348242516852864 &2.66 & 2384342302577019264 &\citealt{mann_spectro-thermometry_2013} &$-0.04\pm0.08$\\
1416123117756120960 &2.82 & 1416124285987232256 &\citealt{mann_spectro-thermometry_2013} &$-0.12\pm0.03$\\
2005804153064109056 &2.85 & 2005798350576886144 &\citealt{fuhrmann_nearby_2008} &$0.04\pm0.05$\\
3641698032930553088 &3.00 & 3641697998570813952 &\citealt{valenti_spectroscopic_2005} &$0.56\pm0.03$\\
1240498400329095168 &3.11 & 1240498331609669120 &\citealt{ramirez_oxygen_2007} &$-0.50\pm0.05$\\
2669364200719508352 &3.30 & 2669361142702790272 &\citealt{valenti_spectroscopic_2005} &$0.16\pm0.03$\\
2411728182287010816 &2.26 & HD 219617 &\citealt{ramirez_oxygen_2007} &$-1.28\pm0.17$\\
\hline
\end{tabular}
\begin{tabular}{ccccc}
\hline
TIC & $a_1$ & $a_2$ & $a_3$ & $a_4$ \\
 &  &  &  &  \\
\hline
410153553 & 1.479 & 0.174 & -0.928 & 0.472 \\
200322593 & 1.863 & -1.754 & 1.264 & -0.374 \\
92226327 & 1.589 & -1.152 & 0.657 & -0.152 \\
259962054 & 1.558 & -1.100 & 0.609 & -0.135 \\
348538431 & 3.672 & -5.444 & 4.411 & -1.347 \\
369327947 & 3.002 & -4.406 & 3.796 & -1.249 \\
141608198 & 3.261 & -4.842 & 4.096 & -1.317 \\
231702397 & 2.803 & -4.078 & 3.570 & -1.193 \\
98796344 & 3.066 & -4.665 & 4.129 & -1.389 \\
36724087 & 2.629 & -3.737 & 3.274 & -1.098 \\
158588995 & 2.422 & -3.290 & 2.861 & -0.957 \\
153065527 & 2.601 & -3.685 & 3.229 & -1.084 \\
307210830 & 2.917 & -4.373 & 3.869 & -1.302 \\
429358906 & 2.508 & -3.496 & 3.058 & -1.026 \\
118327550 & 2.512 & -3.520 & 3.087 & -1.037 \\
300710077 & 2.591 & -3.694 & 3.251 & -1.094 \\
35009898 & 2.322 & -3.115 & 2.715 & -0.911 \\
231728511 & 2.454 & -3.408 & 2.989 & -1.005 \\
413248763 & 2.640 & -3.809 & 3.361 & -1.132 \\
260708537 & 2.400 & -3.297 & 2.889 & -0.971 \\
150428135 & 2.357 & -3.205 & 2.804 & -0.942 \\
27649847 & 2.366 & -3.226 & 2.823 & -0.949 \\
370133522 & 2.431 & -3.373 & 2.963 & -0.997 \\
406941612 & 2.336 & -3.170 & 2.775 & -0.933 \\
259377017 & 2.574 & -3.683 & 3.252 & -1.096 \\
77156829 & 2.665 & -3.881 & 3.435 & -1.159 \\
220479565 & 3.015 & -4.772 & 4.370 & -1.504 \\
415969908 & 3.485 & -5.854 & 5.429 & -1.879 \\
141527579 & 3.547 & -6.087 & 5.725 & -1.999 \\
34068865 & 3.662 & -6.356 & 5.990 & -2.094 \\
29960110 & 3.689 & -6.433 & 6.079 & -2.128 \\
73649615 & 4.178 & -7.459 & 7.019 & -2.441 \\
260004324 & 4.342 & -7.781 & 7.298 & -2.530 \\
262530407 & 4.247 & -7.630 & 7.197 & -2.506 \\
271596225 & 4.525 & -8.332 & 7.922 & -2.774 \\
149788158 & 4.088 & -7.396 & 7.057 & -2.480 \\
425934411 & 2.687 & -4.134 & 3.849 & -1.335 \\
54962195 & 3.532 & -6.228 & 5.993 & -2.122 \\
12423815 & 3.393 & -5.919 & 5.699 & -2.020 \\
296739893 & 3.399 & -5.934 & 5.715 & -2.025 \\
151825527 & 3.103 & -5.267 & 5.074 & -1.801 \\
237920046 & 3.637 & -6.480 & 6.246 & -2.214 \\
219195044 & 4.137 & -7.619 & 7.353 & -2.604 \\
234994474 & 1.670 & -1.949 & 1.810 & -0.638 \\
33521996 & 2.284 & -3.134 & 2.788 & -0.929 \\
374829238 & 1.984 & -2.556 & 2.312 & -0.791 \\
44737596 & 2.149 & -2.875 & 2.575 & -0.868 \\
261257684 & 2.229 & -3.030 & 2.703 & -0.909 \\
359271092 & 2.508 & -3.569 & 3.149 & -1.043 \\
12421862 & 2.213 & -3.043 & 2.756 & -0.947 \\
70899085 & 4.248 & -6.917 & 5.904 & -1.852 \\
55488511 & 3.742 & -5.936 & 5.088 & -1.606 \\
219229644 & 3.596 & -5.652 & 4.851 & -1.531 \\
192826603 & 2.617 & -3.752 & 3.269 & -1.051 \\
32497972 & 1.823 & -2.211 & 1.985 & -0.657 \\
144700903 & 1.418 & -1.431 & 1.340 & -0.460 \\
351601843 & 2.120 & -2.828 & 2.532 & -0.833 \\
362249359 & 3.216 & -5.021 & 4.415 & -1.413 \\
237914496 & 4.173 & -7.011 & 6.189 & -1.989 \\
170849515 & 5.144 & -9.201 & 8.292 & -2.710 \\
220459976 & 5.150 & -9.182 & 8.248 & -2.685 \\
100608026 & 5.481 & -10.069 & 9.214 & -3.059 \\
322063810 & 5.019 & -9.160 & 8.444 & -2.812 \\
44647437 & 3.271 & -5.739 & 5.574 & -1.926 \\
\hline
\end{tabular}
\begin{tabular}{ccccc}
\hline
TIC & $a_1$ & $a_2$ & $a_3$ & $a_4$ \\
 &  &  &  &  \\
\hline
261108236 & 2.771 & -4.830 & 4.877 & -1.733 \\
37749396 & 3.184 & -5.778 & 5.803 & -2.064 \\
165317334 & 2.436 & -4.170 & 4.313 & -1.549 \\
179985715 & 3.242 & -6.008 & 6.095 & -2.182 \\
33831980 & 2.889 & -5.229 & 5.357 & -1.921 \\
141527965 & 1.202 & -1.424 & 1.681 & -0.610 \\
229111835 & 1.276 & -1.586 & 1.836 & -0.661 \\
36734222 & 1.383 & -1.809 & 2.038 & -0.725 \\
254113311 & 1.652 & -2.370 & 2.551 & -0.888 \\
219338557 & 1.617 & -2.234 & 2.373 & -0.821 \\
50618703 & 1.580 & -2.170 & 2.328 & -0.808 \\
440887364 & 1.619 & -2.285 & 2.461 & -0.854 \\
101948569 & 1.667 & -2.443 & 2.644 & -0.919 \\
167600516 & 1.535 & -2.143 & 2.353 & -0.820 \\
210873792 & 1.578 & -2.258 & 2.474 & -0.863 \\
19025965 & 1.692 & -2.547 & 2.774 & -0.969 \\
251848941 & 1.576 & -2.286 & 2.519 & -0.882 \\
14165625 & 1.748 & -2.745 & 3.007 & -1.057 \\
38510224 & 1.616 & -2.431 & 2.685 & -0.943 \\
62483237 & 1.707 & -2.645 & 2.897 & -1.016 \\
158297421 & 1.728 & -2.685 & 2.923 & -1.021 \\
175532955 & 1.767 & -2.777 & 3.012 & -1.051 \\
280437559 & 1.877 & -3.038 & 3.280 & -1.147 \\
260417932 & 1.864 & -3.025 & 3.277 & -1.147 \\
201642601 & 1.870 & -3.048 & 3.303 & -1.157 \\
122613513 & 1.804 & -2.898 & 3.163 & -1.111 \\
201248411 & 3.659 & -6.702 & 6.491 & -2.171 \\
193641523 & 4.062 & -7.523 & 7.206 & -2.398 \\
\hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
TOI & TIC & Name & $R_P/R_\star$ & $a/R_\star$ & i & $R_P$ & Reference \\
 &  &  &  &  & (\degree) & ($R_\oplus$) &  \\
\hline
122.01 & 231702397 & TOI 122 b & $0.07500^{+0.00300}_{-0.00300}$ & $25.20^{+1.50}_{-1.50}$ & $88.40^{+0.60}_{-0.40}$ & $2.720^{+0.180}_{-0.180}$ & \citet{waalkes_toi_2020}\\
129.01 & 201248411 & HIP 65A b & $0.28700^{+0.08800}_{-0.06800}$ & $5.29^{+0.05}_{-0.04}$ & $77.18^{+0.92}_{-1.00}$ & $22.800^{+6.800}_{-5.500}$ & \citet{nielsen_three_2020}\\
136.01 & 410153553 & LHS 3844 b & $0.06350^{+0.00090}_{-0.00090}$ & $7.11^{+0.03}_{-0.03}$ & $88.50^{+0.51}_{-0.51}$ & $1.303^{+0.022}_{-0.022}$ & \citet{vanderspek_tess_2019}\\
175.01 & 307210830 & L 98-59 c & $0.03960^{+0.00110}_{-0.00080}$ & $22.50^{+1.10}_{-1.40}$ & $89.30^{+0.40}_{-0.50}$ & $1.350^{+0.080}_{-0.070}$ & \citet{kostov_l_2019}\\
175.02 & 307210830 & L 98-59 d & $0.04620^{+0.00300}_{-0.00360}$ & $37.40^{+1.10}_{-1.20}$ & $88.50^{+0.20}_{-0.50}$ & $1.570^{+0.140}_{-0.140}$ & \citet{kostov_l_2019}\\
175.03 & 307210830 & L 98-59 b & $0.02340^{+0.00090}_{-0.00080}$ & $16.20^{+0.80}_{-1.00}$ & $88.70^{+0.80}_{-0.70}$ & $0.800^{+0.050}_{-0.050}$ & \citet{kostov_l_2019}\\
178.01 & 251848941 & TOI-178 d & $0.03623^{+0.00087}_{-0.00091}$ & $19.57^{+0.47}_{-0.49}$ & $88.58^{+0.20}_{-0.18}$ & $2.572^{+0.075}_{-0.078}$ & \citet{leleu_six_2021}\\
178.02 & 251848941 & TOI-178 g & $0.04040^{+0.00190}_{-0.00180}$ & $42.13^{+1.01}_{-1.06}$ & $88.82^{+0.04}_{-0.05}$ & $2.870^{+0.140}_{-0.130}$ & \citet{leleu_six_2021}\\
178.03 & 251848941 & TOI-178 e & $0.03110^{+0.00110}_{-0.00120}$ & $25.87^{+0.62}_{-0.65}$ & $88.71^{+0.16}_{-0.13}$ & $2.207^{+0.088}_{-0.090}$ & \citet{leleu_six_2021}\\
- & 251848941 & TOI-178 b & $0.01623^{+0.00097}_{-0.00097}$ & $8.61^{+0.21}_{-0.22}$ & $88.80^{+0.80}_{-1.30}$ & $1.152^{+0.073}_{-0.070}$ & \citet{leleu_six_2021}\\
- & 251848941 & TOI-178 c & $0.02350^{+0.00150}_{-0.00130}$ & $12.23^{+0.29}_{-0.31}$ & $88.40^{+1.10}_{-1.60}$ & $1.669^{+0.114}_{-0.099}$ & \citet{leleu_six_2021}\\
- & 251848941 & TOI-178 f & $0.03220^{+0.00140}_{-0.00140}$ & $34.33^{+0.82}_{-0.87}$ & $88.72^{+0.07}_{-0.07}$ & $2.287^{+0.108}_{-0.110}$ & \citet{leleu_six_2021}\\
237.01 & 305048087 & TOI 237 b & $0.06200^{+0.00200}_{-0.00200}$ & $34.70^{+2.90}_{-2.90}$ & $89.50^{+0.40}_{-0.60}$ & $1.440^{+0.120}_{-0.120}$ & \citet{waalkes_toi_2020}\\
256.02 & 92226327 & LHS 1140 c & $0.05486^{+0.00013}_{-0.00013}$ & $26.57^{+0.05}_{-0.05}$ & $89.92^{+0.06}_{-0.09}$ & $1.282^{+0.024}_{-0.024}$ & \citet{ment_second_2019}\\
270.01 & 259377017 & TOI-270 c & $0.05825^{+0.00079}_{-0.00058}$ & $27.01^{+0.60}_{-1.58}$ & $89.53^{+0.30}_{-0.42}$ & $2.420^{+0.130}_{-0.130}$ & \citet{gunther_super-earth_2019}\\
270.02 & 259377017 & TOI-270 d & $0.05143^{+0.00074}_{-0.00074}$ & $41.56^{+0.70}_{-0.83}$ & $89.69^{+0.16}_{-0.12}$ & $2.130^{+0.120}_{-0.120}$ & \citet{gunther_super-earth_2019}\\
270.03 & 259377017 & TOI-270 b & $0.03000^{+0.00150}_{-0.00110}$ & $17.48^{+1.49}_{-3.24}$ & $88.65^{+0.85}_{-1.40}$ & $1.247^{+0.089}_{-0.083}$ & \citet{gunther_super-earth_2019}\\
442.01 & 70899085 & LP 714-47 b & $0.07510^{+0.00090}_{-0.00090}$ & $15.90^{+1.00}_{-0.70}$ & $87.30^{+0.20}_{-0.20}$ & $4.700^{+0.300}_{-0.300}$ & \citet{dreizler_carmenes_2020}\\
455.01 & 98796344 & LTT 1445 A b & $0.04580^{+0.00120}_{-0.00110}$ & $29.60^{+2.60}_{-2.50}$ & $89.40^{+0.41}_{-0.46}$ & $1.380^{+0.130}_{-0.120}$ & \citet{winters_three_2019}\\
468.01 & 33521996 & HATS-6 b & $0.17978^{+0.00077}_{-0.00077}$ & $13.65^{+0.15}_{-0.15}$ & $88.21^{+0.09}_{-0.09}$ & $11.190^{+0.210}_{-0.210}$ & \citet{hartman_hats-6b_2015}\\
551.01 & 192826603 & NGTS-1 b & $0.23900^{+0.10000}_{-0.05400}$ & $12.20^{+0.70}_{-0.70}$ & $85.27^{+0.02}_{-0.01}$ & $14.900^{+6.800}_{-3.700}$ & \citet{bayliss_ngts-1b_2018}\\
562.01 & 413248763 & GJ 357 b & $0.03310^{+0.00090}_{-0.00090}$ & $22.31^{+0.76}_{-0.90}$ & $89.12^{+0.37}_{-0.31}$ & $1.217^{+0.084}_{-0.083}$ & \citet{luque_planetary_2019}\\
656.01 & 36734222 & WASP-43 b & $0.15880^{+0.00400}_{-0.00400}$ & $4.97^{+0.14}_{-0.14}$ & $82.11^{+0.09}_{-0.09}$ & $11.280^{+0.190}_{-0.190}$ & \citet{esposito_gaps_2017}\\
700.01 & 150428135 & TOI-700 c & $0.05740^{+0.00320}_{-0.00260}$ & $47.80^{+2.70}_{-2.60}$ & $88.90^{+0.08}_{-0.11}$ & $2.630^{+0.240}_{-0.230}$ & \citet{gilbert_first_2020}\\
700.02 & 150428135 & TOI-700 d & $0.02620^{+0.00140}_{-0.00150}$ & $84.00^{+4.70}_{-4.60}$ & $89.73^{+0.15}_{-0.12}$ & $1.190^{+0.110}_{-0.110}$ & \citet{gilbert_first_2020}\\
700.03 & 150428135 & TOI-700 b & $0.02210^{+0.00110}_{-0.00120}$ & $34.80^{+1.90}_{-1.90}$ & $89.67^{+0.23}_{-0.32}$ & $1.010^{+0.094}_{-0.087}$ & \citet{gilbert_first_2020}\\
1067.01 & 201642601 & HATS-48 A b & $0.11480^{+0.00200}_{-0.00200}$ & $11.33^{+0.05}_{-0.05}$ & $89.58^{+0.18}_{-0.18}$ & $8.970^{+0.170}_{-0.170}$ & \citet{hartman_hats-47b_2020}\\
1073.01 & 158297421 & HATS-47 b & $0.17460^{+0.00140}_{-0.00140}$ & $13.98^{+0.15}_{-0.15}$ & $87.08^{+0.06}_{-0.06}$ & $12.520^{+0.160}_{-0.160}$ & \citet{hartman_hats-47b_2020}\\
1130.01 & 254113311 & TOI-1130 b & $0.04860^{+0.00111}_{-0.00090}$ & $13.75^{+0.31}_{-0.27}$ & $87.98^{+0.86}_{-0.46}$ & $3.650^{+0.100}_{-0.100}$ & \citet{huang_tess_2020}\\
1130.02 & 254113311 & TOI-1130 c & $0.21800^{+0.03700}_{-0.02900}$ & $22.21^{+0.50}_{-0.43}$ & $87.43^{+0.16}_{-0.16}$ & $16.800^{+3.000}_{-2.500}$ & \citet{huang_tess_2020}\\
\hline
\end{tabular}
